Flatness and Complexity of Immediate Observation Petri Nets

In a previous paper we introduced immediate observation (IO) Petri nets, a class of interest in the study of population protocols and enzymatic chemical networks. In the first part of this paper we show that IO nets are globally flat, and so their safety properties can be checked by efficient symbolic model checking tools using acceleration techniques, like FAST. In the second part we study Branching IO nets (BIO nets), whose transitions can create tokens. BIO nets extend both IO nets and communication-free nets, also called BPP nets, a widely studied class. We show that, while BIO nets are no longer globally flat, and their sets of reachable markings may be non-semilinear, they are still locally flat. As a consequence, the coverability and reachability problem for BIO nets, and even a certain set-parameterized version of them, are in PSPACE. This makes BIO nets the first natural net class with non-semilinear reachability relation for which the reachability problem is provably simpler than for general Petri nets.

==> B_pExample.tex <==
%
%\documentclass{article}
%\def\xcolorversion{2.00}
%\def\xkeyvalversion{1.8}
%
%\usepackage[version=0.96]{pgf}
%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri, positioning,calc}
%\usepackage[latin1]{inputenc}
%\begin{document}

\newcommand{\dist}{*0.7}
\newcommand{\distbranchbig}{*0.4}
\newcommand{\distbranch}{*0.05}
\newcommand{\disttree}{*0.1}

\begin{tikzpicture}

\tikzstyle{bone}=[circle, draw,minimum size=2mm]
\tikzstyle{fat}=[circle, draw,minimum size=1mm,fill=black!20]
\tikzstyle{meat}=[circle, draw,minimum size=1mm,fill=black]

%%%%%%%%%%%%%%%%nodes
%markers of levels
    \node[bone,draw=none]
    (Node01) [label=above:$1$]
    {};
    \node[below=0.5\dist of Node01, bone]
    (Node11) [label=above right:$p$]
    {};
%    \node[below=0.5 of Node11, bone, draw=none]
%    (Node21)
%    {};
%    \node[below=0.5 of Node21, bone, draw=none]
%    (Node31)
%    {};
%    \node[below=0.5 of Node31, bone, draw=none]
%    (Node41)
%    {};
    \node[below=3\dist of Node11, meat]
    (Node51) [label=above right:$p$]
    {};
%    \node[below=0.5 of Node51, bone, draw=none]
%    (Node61)
%    {};
%    \node[below=0.5 of Node61, bone, draw=none]
%    (Node71)
%    {};
    \node[below=1.75\dist of Node51, fat]
    (Node81) [label=above right:$p$]
    {};
%    \node[below=0.5 of Node81, bone, draw=none]
%    (Node91)
%    {};
%    \node[below=0.5 of Node91, bone, draw=none]
%    (Node101)
%    {};
%    \node[below=0.5 of Node101, bone, draw=none]
%    (Node111)
%    {};
%    \node[below=0.5 of Node111, bone, draw=none]
%    (Node121)
%    {};
    \node[below=3\dist of Node81, fat]
    (Node131) [label=above right:$p$]
    {};
%    \node[below=0.5 of Node131, bone, draw=none]
%    (Node141)
%    {};
    \node[below=2\dist of Node131, bone, draw=none]
    (Node151)
    {};

%tree $\beta_{bone}$
    \node[right=1 of Node11, meat]
    (Node12) [label=above left:$p$]
    {};
    \node[right=1 of Node12, meat]
    (Node13) [label=above left:$p$]
    {};
    \node[below=1\distbranchbig of Node12, bone]
    (Node22) [label=below left:$q$]
    {};
    \node[right=1 of Node22, bone]
    (Node23) [label=below left:$q$]
    {};
    \node[right=1 of Node23, bone]
    (Node24) [label=above left:$q$]
    {};
    \node[right=1 of Node24, bone]
    (Node25) [label=above left:$q$]
    {};
    \node[right=1 of Node25, bone]
    (Node26) [label=above left:$q$]
    {};
    \node[right=1 of Node26, bone]
    (Node27) [label=above left:$q$]
    {};
    \node[right=1 of Node27, bone]
    (Node28) [label=above left:$q$]
    {};
    \node[right=1 of Node28, bone]
    (Node29) [label=above left:$q$]
    {};
    \node[below=1\distbranchbig of Node25, fat]
    (Node35) [label=left:$r$]
    {};
    \node[below=1\distbranchbig of Node28, bone]
    (Node38) [label=left:$r$]
    {};
    \node[right=1 of Node38, bone]
    (Node39) [label=below left:$r$]
    {};
    
%tree $\beta_{meat}$
    \node[right=1 of Node51, meat]
    (Node52) [label=above left:$p$]
    {};
    \node[right=1 of Node52, meat]
    (Node53) [label=above left:$p$]
    {};
    \node[right=1 of Node53, meat]
    (Node54) [label=above left:$p$]
    {};
    \node[right=1 of Node54, meat]
    (Node55) [label=above left:$p$]
    {};
    \node[right=1 of Node55, meat]
    (Node56) [label=above left:$p$]
    {};
    \node[right=1 of Node56, bone, draw=none]
    (Node57)
    {};
    \node[above=1\distbranch of Node57, meat]
    (Node47) [label=above left:$q$]
    {};
    \node[below=1\distbranch of Node57, meat]
    (Node67) [label=left:$q$]
    {};
    \node[right=1 of Node47, meat]
    (Node48) [label= right:$q$]
    {};
    \node[right=1 of Node67, meat]
    (Node68) [label= right:$q$]
    {};
    
%tree $\beta_p$
    \node[right=1 of Node81, fat]
    (Node82) [label=above left:$p$]
    {};
    \node[right=1 of Node82, fat]
    (Node83) [label=above left:$p$]
    {};
    \node[right=1 of Node83, fat]
    (Node84) [label=above left:$p$]
    {};
    \node[right=1 of Node84, fat]
    (Node85) [label=above left:$p$]
    {};
    \node[right=1 of Node85, fat]
    (Node86) [label=above left:$p$]
    {};
    \node[right=1 of Node86, bone, draw=none]
    (Node87)
    {};
    \node[above=1\distbranch of Node87, meat]
    (Node77) [label=left:$q$]
    {};
    \node[below=1\distbranch of Node87, meat]
    (Node97) [label=left:$q$]
    {};
    \node[right=1 of Node77, meat]
    (Node78) [label= right:$q$]
    {};
    \node[right=1 of Node97, meat]
    (Node98) [label= right:$q$]
    {};
    
%tree $\beta_q$
    \node[right=1 of Node131, fat]
    (Node132) [label=above left:$p$]
    {};
    \node[right=1 of Node132, fat]
    (Node133)  [label= below left:$q$]
    {};
    \node[right=1 of Node133, fat]
    (Node134)  [label= below left:$q$]
    {};
    \node[right=1 of Node134, fat]
    (Node135)  [label= below left:$q$]
    {};
    \node[right=1 of Node135, fat]
    (Node136)  [label= below left:$q$]
    {};
    \node[right=1 of Node136, fat]
    (Node137)  [label= below left:$q$]
    {};
    \node[right=1 of Node137, fat]
    (Node138)  [label= below left:$q$]
    {};
    \node[above=0.7 of Node133, meat]
    (Node113) [label=above left:$p$]
    {};
    \node[below=1\distbranchbig of Node133, meat]
    (Node143) [label=below left:$q$]
    {};
    \node[right=1 of Node113, meat]
    (Node114) [label=above left:$p$]
    {};
    \node[right=1 of Node114, meat]
    (Node115) [label=above left:$p$]
    {};
    \node[right=1 of Node115, meat]
    (Node116) [label=above left:$p$]
    {};
    \node[right=1 of Node116, bone, draw=none]
    (Node117)
    {};
    \node[above=1\distbranch of Node117, meat]
    (Node107) [label=left:$q$]
    {};
    \node[below=1\distbranch of Node117, meat]
    (Node127) [label=left:$q$]
    {};
    \node[right=1 of Node107, meat]
    (Node108) [label= right:$q$]
    {};
    \node[right=1 of Node127, meat]
    (Node128) [label= right:$q$]
    {};
    \node[right=1 of Node143, meat]
    (Node144) [label=below left:$q$]
    {};
    \node[right=1 of Node144, meat]
    (Node145) [label=below left:$q$]
    {};
    \node[right=1 of Node145, meat]
    (Node146) [label=below left:$q$]
    {};
    \node[right=1 of Node146, meat]
    (Node147) [label=below left:$q$]
    {};
    \node[right=1 of Node147, meat]
    (Node148) [label=below left:$q$]
    {};
    
%grid  
    \node[right=1 of Node01, bone, draw=none]
    (Node02) [label=above:$2$]
    {};
    \node[right=1 of Node02, bone, draw=none]
    (Node03) [label=above:$3$]
    {};
    \node[right=1 of Node03, bone, draw=none]
    (Node04) [label=above:$4$]
    {};
    \node[right=1 of Node04, bone, draw=none]
    (Node05) [label=above:$5$]
    {};
    \node[right=1 of Node05, bone, draw=none]
    (Node06) [label=above:$6$]
    {};
    \node[right=1 of Node06, bone, draw=none]
    (Node07) [label=above:$7$]
    {};
    \node[right=1 of Node07, bone, draw=none]
    (Node08) [label=above:$8$]
    {};
    \node[right=1 of Node08, bone, draw=none]
    (Node09)  [label=above:$9$]
    {};
    \node[right=1 of Node151, bone, draw=none]
    (Node152)
    {};
    \node[right=1 of Node152, bone, draw=none]
    (Node153)
    {};
    \node[right=1 of Node153, bone, draw=none]
    (Node154)
    {};
    \node[right=1 of Node154, bone, draw=none]
    (Node155)
    {};
    \node[right=1 of Node155, bone, draw=none]
    (Node156)
    {};
    \node[right=1 of Node156, bone, draw=none]
    (Node157)
    {};
    \node[right=1 of Node157, bone, draw=none]
    (Node158)
    {};
    \node[right=1 of Node158, bone, draw=none]
    (Node159)
    {};
    
%%%%%%%%%%%%%%%%edges
%tree $\beta_{bone}$        
    \draw[-] (Node11) to
    (Node12);
    \draw[-] (Node11) to
    (Node22);
    \draw[-] (Node12) to
    (Node13);
    \draw[-] (Node22) to
    (Node23);
    \draw[-] (Node23) to
    (Node24);
    \draw[-] (Node24) to
    (Node25);
    \draw[-] (Node24) to
    (Node35);
    \draw[-] (Node25) to
    (Node26);
    \draw[-] (Node26) to
    (Node27);
    \draw[-] (Node27) to
    (Node28);
    \draw[-] (Node27) to
    (Node38);
    \draw[-] (Node28) to
    (Node29);
    \draw[-] (Node38) to
    (Node39);
    
%tree $\beta_{meat}$        
    \draw[-] (Node51) to
    (Node52);
    \draw[-] (Node52) to
    (Node53);
    \draw[-] (Node53) to
    (Node54);
    \draw[-] (Node54) to
    (Node55);
    \draw[-] (Node55) to
    (Node56);
    \draw[-] (Node56) to
    (Node47);
    \draw[-] (Node56) to
    (Node67);
    \draw[-] (Node47) to
    (Node48);
    \draw[-] (Node67) to
    (Node68);

%tree $\beta_p$        
    \draw[-] (Node81) to
    (Node82);
    \draw[-] (Node82) to
    (Node83);
    \draw[-] (Node83) to
    (Node84);
    \draw[-] (Node84) to
    (Node85);
    \draw[-] (Node85) to
    (Node86);
    \draw[-] (Node86) to
    (Node77);
    \draw[-] (Node86) to
    (Node97);
    \draw[-] (Node77) to
    (Node78);
    \draw[-] (Node97) to
    (Node98);
    
%tree $\beta_q$
    \draw[-] (Node131) to
    (Node132);
    \draw[-] (Node132) to
    (Node133);
    \draw[-] (Node132) to
    (Node113);
    \draw[-] (Node132) to
    (Node143);
    \draw[-] (Node133) to
    (Node134);
    \draw[-] (Node134) to
    (Node135);
    \draw[-] (Node135) to
    (Node136);
    \draw[-] (Node136) to
    (Node137);
    \draw[-] (Node137) to
    (Node138);
    \draw[-] (Node113) to
    (Node114);
    \draw[-] (Node114) to
    (Node115);
    \draw[-] (Node115) to
    (Node116);
    \draw[-] (Node116) to
    (Node107);
    \draw[-] (Node116) to
    (Node127);
    \draw[-] (Node107) to
    (Node108);
    \draw[-] (Node127) to
    (Node128);
    \draw[-] (Node143) to
    (Node144);
    \draw[-] (Node144) to
    (Node145);
    \draw[-] (Node145) to
    (Node146);
    \draw[-] (Node146) to
    (Node147);
    \draw[-] (Node147) to
    (Node148);
    
%grid    
    \draw[-, dashed] (Node01) to
    (Node151);
    \draw[-, dashed] (Node02) to
    (Node152);
    \draw[-, dashed] (Node03) to
    (Node153);
    \draw[-, dashed] (Node04) to
    (Node154);
    \draw[-, dashed] (Node05) to
    (Node155);
    \draw[-, dashed] (Node06) to
    (Node156);
    \draw[-, dashed] (Node07) to
    (Node157);
    \draw[-, dashed] (Node08) to
    (Node158);
    \draw[-, dashed] (Node09) to
    (Node159);
        
%key
    \node[below right=3 of Node09, bone]
    (Bone) [label=right: cargo]
    {};
    \node[below =1 of Bone, fat]
    (Fat) [label=right: fuel]
    {};
    \node[below =1 of Fat, meat]
    (Meat) [label=right: smoke]
    {};


%tree names    
        \node[left=1\disttree of Node11](Tree1){$\beta_{c}$};
        \node[left=1\disttree of Node51](Tree2){$3 \times \beta_{s}$};
        \node[left=1\disttree of Node81](Tree3){$\beta_{p}$};
        \node[left=1\disttree of Node131](Tree4){$\beta_{q}$};
        
\end{tikzpicture}
%\end{document}

==> Bp_i_Example.tex <==
%!TEX root = main.tex

%\documentclass{article}
%\def\xcolorversion{2.00}
%\def\xkeyvalversion{1.8}
%
%\usepackage[version=0.96]{pgf}
%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri, positioning,calc}
%\usepackage[latin1]{inputenc}
%\begin{document}

\newcommand{\dist}{*0.55}
\newcommand{\distbranchbig}{*0.4}
\newcommand{\distbranch}{*0.05}
\newcommand{\disttree}{*0.1}

\begin{tikzpicture}

\tikzstyle{bone}=[circle, draw,minimum size=2mm]
\tikzstyle{fat}=[circle, draw,minimum size=1mm,fill=black!20]
\tikzstyle{meat}=[circle, draw,minimum size=1mm,fill=black]

%%%%%%%%%%%%%%%%nodes
%markers of levels
    \node[bone,draw=none]
    (Node01) [label=above:$1$]
    {};
    \node[below=0.5\dist of Node01, bone]
    (Node11) [label=above right:$p$]
    {};
%    \node[below=0.5 of Node11, bone, draw=none]
%    (Node21)
%    {};
%    \node[below=0.5 of Node21, bone, draw=none]
%    (Node31)
%    {};
%    \node[below=0.5 of Node31, bone, draw=none]
%    (Node41)
%    {};
%    \node[below=3\dist of Node11, meat]
%    (Node51) [label=above right:$p$]
%    {};
%    \node[below=0.5 of Node51, bone, draw=none]
%    (Node61)
%    {};
%    \node[below=0.5 of Node61, bone, draw=none]
%    (Node71)
%    {};
    \node[below=6\dist of Node11, fat]
    (Node81) [label=above right:$p$]
    {};
%    \node[below=0.5 of Node81, bone, draw=none]
%    (Node91)
%    {};
%    \node[below=0.5 of Node91, bone, draw=none]
%    (Node101)
%    {};
%    \node[below=0.5 of Node101, bone, draw=none]
%    (Node111)
%    {};
%    \node[below=0.5 of Node111, bone, draw=none]
%    (Node121)
%    {};
    \node[below=4\dist of Node81, meat]
    (Node131) [label=above right:$p$]
    {};
%    \node[below=0.5 of Node131, bone, draw=none]
%    (Node141)
%    {};
    \node[below=2\dist of Node131, bone, draw=none]
    (Node151)
    {};

%tree $\beta_{bone}$
    \node[right=1 of Node11, fat]
    (Node12) [label=above left:$p$]
    {};
    \node[right=1 of Node12, meat]
    (Node13) [label=above left:$p$]
    {};
    \node[below=1\distbranchbig of Node12, bone]
    (Node22) [label=below left:$q$]
    {};
    \node[right=1 of Node22, bone]
    (Node23) [label=below left:$q$]
    {};
    \node[right=1 of Node23, bone]
    (Node24) [label=above left:$q$]
    {};
    \node[right=1 of Node24, bone]
    (Node25) [label=above left:$q$]
    {};
    \node[right=1 of Node25, bone]
    (Node26) [label=above left:$q$]
    {};
    \node[right=1 of Node26, bone]
    (Node27) [label=above left:$q$]
    {};
    \node[right=1 of Node27, bone]
    (Node28) [label=above left:$q$]
    {};
    \node[right=1 of Node28, bone]
    (Node29) [label=above left:$q$]
    {};
    \node[below=1\distbranchbig of Node25, fat]
    (Node35) [label=left:$r$]
    {};
    \node[below=1\distbranchbig of Node28, bone]
    (Node38) [label=left:$r$]
    {};
    \node[right=1 of Node38, bone]
    (Node39) [label=below left:$r$]
    {};
    
%%tree $\beta_{meat}$
%    \node[right=1 of Node51, meat]
%    (Node52) [label=above left:$p$]
%    {};
%    \node[right=1 of Node52, meat]
%    (Node53) [label=above left:$p$]
%    {};
%    \node[right=1 of Node53, meat]
%    (Node54) [label=above left:$p$]
%    {};
%    \node[right=1 of Node54, meat]
%    (Node55) [label=above left:$p$]
%    {};
%    \node[right=1 of Node55, meat]
%    (Node56) [label=above left:$p$]
%    {};
%    \node[right=1 of Node56, bone, draw=none]
%    (Node57)
%    {};
%    \node[above=1\distbranch of Node57, meat]
%    (Node47) [label=above left:$q$]
%    {};
%    \node[below=1\distbranch of Node57, meat]
%    (Node67) [label=left:$q$]
%    {};
%    \node[right=1 of Node47, meat]
%    (Node48) [label= right:$q$]
%    {};
%    \node[right=1 of Node67, meat]
%    (Node68) [label= right:$q$]
%    {};
    
%tree $\beta_1$
    \node[right=1 of Node81, fat]
    (Node82) [label=above left:$p$]
    {};
    \node[right=1 of Node82, fat]
    (Node83)  [label= below left:$q$]
    {};
    \node[right=1 of Node83, fat]
    (Node84)  [label= below left:$q$]
    {};
    \node[right=1 of Node84, fat]
    (Node85)  [label= below left:$q$]
    {};
    \node[right=1 of Node85, fat]
    (Node86)  [label= below left:$q$]
    {};
    \node[right=1 of Node86, fat]
    (Node87)  [label= below left:$q$]
    {};
    \node[right=1 of Node87, fat]
    (Node88)  [label= below left:$q$]
    {};
    \node[above=0.7 of Node83, fat]
    (Node63) [label=above left:$p$]
    {};
    \node[below=1\distbranchbig of Node83, fat]
    (Node93) [label=below left:$q$]
    {};
    \node[right=1 of Node63, fat]
    (Node64) [label=above left:$p$]
    {};
    \node[right=1 of Node64, fat]
    (Node65) [label=above left:$p$]
    {};
    \node[right=1 of Node65, fat]
    (Node66) [label=above left:$p$]
    {};
    \node[right=1 of Node66, bone, draw=none]
    (Node67)
    {};
    \node[above=1\distbranch of Node67, fat]
    (Node57) [label=left:$q$]
    {};
    \node[below=1\distbranch of Node67, fat]
    (Node77) [label=left:$q$]
    {};
    \node[right=1 of Node57, fat]
    (Node58) [label= right:$q$]
    {};
    \node[right=1 of Node77, fat]
    (Node78) [label= right:$q$]
    {};
    \node[right=1 of Node93, fat]
    (Node94) [label=below left:$q$]
    {};
    \node[right=1 of Node94, fat]
    (Node95) [label=below left:$q$]
    {};
    \node[right=1 of Node95, meat]
    (Node96) [label=below left:$q$]
    {};
    \node[right=1 of Node96, meat]
    (Node97) [label=below left:$q$]
    {};
    \node[right=1 of Node97, meat]
    (Node98) [label=below left:$q$]
    {};
    
%tree $\beta_2$
    \node[right=1 of Node131, meat]
    (Node132) [label=above left:$p$]
    {};
    \node[right=1 of Node132, meat]
    (Node133)  [label= below left:$q$]
    {};
    \node[right=1 of Node133, meat]
    (Node134)  [label= below left:$q$]
    {};
    \node[right=1 of Node134, meat]
    (Node135)  [label= below left:$q$]
    {};
    \node[right=1 of Node135, meat]
    (Node136)  [label= below left:$q$]
    {};
    \node[right=1 of Node136, meat]
    (Node137)  [label= below left:$q$]
    {};
    \node[right=1 of Node137, meat]
    (Node138)  [label= below left:$q$]
    {};
    \node[above=1\distbranchbig of Node133, meat]
    (Node123) [label=left:$p$]
    {};
    \node[below=1\distbranchbig of Node133, meat]
    (Node143) [label=below left:$q$]
    {};
    \node[right=1 of Node143, meat]
    (Node144) [label=below left:$q$]
    {};
    \node[right=1 of Node144, meat]
    (Node145) [label=below left:$q$]
    {};
    \node[right=1 of Node145, meat]
    (Node146) [label=below left:$q$]
    {};
    \node[right=1 of Node146, meat]
    (Node147) [label=below left:$q$]
    {};
    \node[right=1 of Node147, meat]
    (Node148) [label=below left:$q$]
    {};
    
%grid  
    \node[right=1 of Node01, bone, draw=none]
    (Node02) [label=above:$2$]
    {};
    \node[right=1 of Node02, bone, draw=none]
    (Node03) [label=above:$3$]
    {};
    \node[right=1 of Node03, bone, draw=none]
    (Node04) [label=above:$4$]
    {};
    \node[right=1 of Node04, bone, draw=none]
    (Node05) [label=above:$5$]
    {};
    \node[right=1 of Node05, bone, draw=none]
    (Node06) [label=above:$6$]
    {};
    \node[right=1 of Node06, bone, draw=none]
    (Node07) [label=above:$7$]
    {};
    \node[right=1 of Node07, bone, draw=none]
    (Node08) [label=above:$8$]
    {};
    \node[right=1 of Node08, bone, draw=none]
    (Node09)  [label=above:$9$]
    {};
    \node[right=1 of Node151, bone, draw=none]
    (Node152)
    {};
    \node[right=1 of Node152, bone, draw=none]
    (Node153)
    {};
    \node[right=1 of Node153, bone, draw=none]
    (Node154)
    {};
    \node[right=1 of Node154, bone, draw=none]
    (Node155)
    {};
    \node[right=1 of Node155, bone, draw=none]
    (Node156)
    {};
    \node[right=1 of Node156, bone, draw=none]
    (Node157)
    {};
    \node[right=1 of Node157, bone, draw=none]
    (Node158)
    {};
    \node[right=1 of Node158, bone, draw=none]
    (Node159)
    {};
    
%%%%%%%%%%%%%%%%edges
%tree $\beta_{bone}$        
    \draw[-] (Node11) to
    (Node12);
    \draw[-] (Node11) to
    (Node22);
    \draw[-] (Node12) to
    (Node13);
    \draw[-] (Node22) to
    (Node23);
    \draw[-] (Node23) to
    (Node24);
    \draw[-] (Node24) to
    (Node25);
    \draw[-] (Node24) to
    (Node35);
    \draw[-] (Node25) to
    (Node26);
    \draw[-] (Node26) to
    (Node27);
    \draw[-] (Node27) to
    (Node28);
    \draw[-] (Node27) to
    (Node38);
    \draw[-] (Node28) to
    (Node29);
    \draw[-] (Node38) to
    (Node39);
    
%%tree $\beta_{meat}$        
%    \draw[-] (Node51) to
%    (Node52);
%    \draw[-] (Node52) to
%    (Node53);
%    \draw[-] (Node53) to
%    (Node54);
%    \draw[-] (Node54) to
%    (Node55);
%    \draw[-] (Node55) to
%    (Node56);
%    \draw[-] (Node56) to
%    (Node47);
%    \draw[-] (Node56) to
%    (Node67);
%    \draw[-] (Node47) to
%    (Node48);
%    \draw[-] (Node67) to
%    (Node68);

%tree $\beta_1$        
    \draw[-] (Node81) to
    (Node82);
    \draw[-] (Node82) to
    (Node83);
    \draw[-] (Node82) to
    (Node63);
    \draw[-] (Node82) to
    (Node93);
    \draw[-] (Node83) to
    (Node84);
    \draw[-] (Node84) to
    (Node85);
    \draw[-] (Node85) to
    (Node86);
    \draw[-] (Node86) to
    (Node87);
    \draw[-] (Node87) to
    (Node88);
    \draw[-] (Node63) to
    (Node64);
    \draw[-] (Node64) to
    (Node65);
    \draw[-] (Node65) to
    (Node66);
    \draw[-] (Node66) to
    (Node57);
    \draw[-] (Node66) to
    (Node77);
    \draw[-] (Node57) to
    (Node58);
    \draw[-] (Node77) to
    (Node78);
    \draw[-] (Node93) to
    (Node94);
    \draw[-] (Node94) to
    (Node95);
    \draw[-] (Node95) to
    (Node96);
    \draw[-] (Node96) to
    (Node97);
    \draw[-] (Node97) to
    (Node98);
    
%tree $\beta_2$
    \draw[-] (Node131) to
    (Node132);
    \draw[-] (Node132) to
    (Node133);
    \draw[-] (Node132) to
    (Node123);
    \draw[-] (Node132) to
    (Node143);
    \draw[-] (Node133) to
    (Node134);
    \draw[-] (Node134) to
    (Node135);
    \draw[-] (Node135) to
    (Node136);
    \draw[-] (Node136) to
    (Node137);
    \draw[-] (Node137) to
    (Node138);
    \draw[-] (Node143) to
    (Node144);
    \draw[-] (Node144) to
    (Node145);
    \draw[-] (Node145) to
    (Node146);
    \draw[-] (Node146) to
    (Node147);
    \draw[-] (Node147) to
    (Node148);
    
%grid    
    \draw[-, dashed] (Node01) to
    (Node151);
    \draw[-, dashed] (Node02) to
    (Node152);
    \draw[-, dashed] (Node03) to
    (Node153);
    \draw[-, dashed] (Node04) to
    (Node154);
    \draw[-, dashed] (Node05) to
    (Node155);
    \draw[-, dashed] (Node06) to
    (Node156);
    \draw[-, dashed] (Node07) to
    (Node157);
    \draw[-, dashed] (Node08) to
    (Node158);
    \draw[-, dashed] (Node09) to
    (Node159);
    
%key
    \node[below right=3 of Node09, bone]
    (Bone) [label=right: cargo]
    {};
    \node[below =1 of Bone, fat]
    (Fat) [label=right: fuel]
    {};
    \node[below =1 of Fat, meat]
    (Meat) [label=right: smoke]
    {};

%tree names    
        \node[left=1\disttree of Node11](Tree1){$\beta_{c}$};
        %\node[left=1\disttree of Node51](Tree2){$\beta_{meat}$};
        \node[left=1\disttree of Node81](Tree3){$4 \times \beta_{1}$};
        \node[left=1\disttree of Node131](Tree4){$\beta_{2}$};
        
\end{tikzpicture}
%\end{document}

==> bimo-example.tex <==
%!TEX root = main.tex
%\begin{center}
    \begin{tikzpicture}[->, node distance=1.75cm, auto, thick]
      \node[place] (p1) {};
      \node[transition] (t1) [right of=p1] {};
      \node[place] (p2) [right of=t1] {};
      \node[transition] (t2) [right of=p2] {};
      \node[place, tokens=3] (p4) [below=0.7 of t1] {};
      \node[transition] (t3) [below=0.7 of p1] {};
      \node[place, tokens=1] (p3) [left of=t3] {};
      \node[transition] (t4) [below=0.7 of p2] {};
      
      \path[->]
      (p1) edge node {} (t1)
      (t1) edge node {} (p2)
      (p4) edge node {} (t4)
      (p2) edge node {} (t2)
      (t3) edge node {} (p1)
      (p2) edge[bend left=20] node {} (t4)
      (t4) edge[bend left=20] node {} (p2)
      (p4) edge[bend left=20] node {} (t3)
      (t3) edge[bend left=20] node {} (p4)
      (p3) edge[bend left=20] node {} (t3)
      (t3) edge[bend left=20] node {} (p3)
      ;

      \node[] () [above= -1pt of p1] {$W$};
      \node[] () [above= -1pt of p2] {$R$};
      \node[] () [below= -1pt of p3] {$S$};
      \node[] () [below= -1pt of p4] {$C$};
      \node[] () [above= -1pt of t1] {$t_2$};
      \node[] () [above= -1pt of t2] {$t_4$};
      \node[] () [below= -1pt of t3] {$t_1$};
      \node[] () [right= -1pt of t4] {$t_3$};
    \end{tikzpicture}
%\end{center} 


==> constructingbetaq.tex <==
%
%\documentclass{article}
%\def\xcolorversion{2.00}
%\def\xkeyvalversion{1.8}
%
%\usepackage[version=0.96]{pgf}
%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri, positioning,calc}
%\usepackage[latin1]{inputenc}
%\begin{document}

\newcommand{\dist}{*0.7}
\newcommand{\distbranchbig}{*0.4}
\newcommand{\distbranch}{*0.05}
\newcommand{\disttree}{*0.1}

\begin{tikzpicture}

\tikzstyle{bone}=[circle, draw,minimum size=2mm]
\tikzstyle{fat}=[circle, draw,minimum size=1mm,fill=black!20]
\tikzstyle{meat}=[circle, draw,minimum size=1mm,fill=black]
\tikzstyle{delta}=[circle, draw,minimum size=1mm,fill=blue!20]
\tikzstyle{branch}=[circle, draw,minimum size=1mm,fill=red!20]
\tikzstyle{destroy}=[circle, draw,minimum size=1mm,fill=green!20]


%%%%%%%%%%%%%%%%rectangles
%delta
\draw[fill=blue!20, draw=none] (0.0, -0.3) rectangle (2.7, -3.9) {};
%branch
\draw[fill=red!20, draw=none] (2.7, -0.3) rectangle (6.75, -3.9) {};
\draw[fill=red!20, draw=none] (6.75, -2.1) rectangle (9.4, -3.9) {};
%destroy
\draw[fill=green!20, draw=none] (6.75, -0.3) rectangle (10.75, -2.1) {};
\draw[fill=green!20, draw=none] (9.4, -2.1) rectangle (10.75, -3.9) {};

%%%%%%%%%%%%%%%%nodes
%%markers of levels
    \node[bone,draw=none]
    (Node01) [label=above:$1$]
    {};
%    \node[below=0.5\dist of Node01, bone]
%    (Node11) [label=above right:$p$]
%    {};
%%    \node[below=0.5 of Node11, bone, draw=none]
%%    (Node21)
%%    {};
%%    \node[below=0.5 of Node21, bone, draw=none]
%%    (Node31)
%%    {};
%%    \node[below=0.5 of Node31, bone, draw=none]
%%    (Node41)
%%    {};
%    \node[below=3\dist of Node11, meat]
%    (Node51) [label=above right:$p$]
%    {};
%%    \node[below=0.5 of Node51, bone, draw=none]
%%    (Node61)
%%    {};
%%    \node[below=0.5 of Node61, bone, draw=none]
%%    (Node71)
%%    {};
%    \node[below=1.75\dist of Node51, fat]
%    (Node81) [label=above right:$p$]
%    {};
%%    \node[below=0.5 of Node81, bone, draw=none]
%%    (Node91)
%%    {};
%%    \node[below=0.5 of Node91, bone, draw=none]
%%    (Node101)
%%    {};
%%    \node[below=0.5 of Node101, bone, draw=none]
%%    (Node111)
%%    {};
%%    \node[below=0.5 of Node111, bone, draw=none]
%%    (Node121)
%%    {};
    \node[below=3\dist of Node01, fat]
    (Node131) [label=above right:$p$]
    {};
%%    \node[below=0.5 of Node131, bone, draw=none]
%%    (Node141)
%%    {};
    \node[below=2\dist of Node131, bone, draw=none]
    (Node151)
    {};

%tree $\beta_{bone}$
%    \node[right=1 of Node11, fat]
%    (Node12) [label=above left:$p$]
%    {};
%    \node[right=1 of Node12, meat]
%    (Node13) [label=above left:$p$]
%    {};
%    \node[below=1\distbranchbig of Node12, bone]
%    (Node22) [label=below left:$q$]
%    {};
%    \node[right=1 of Node22, bone]
%    (Node23) [label=below left:$q$]
%    {};
%    \node[right=1 of Node23, bone]
%    (Node24) [label=above left:$q$]
%    {};
%    \node[right=1 of Node24, bone]
%    (Node25) [label=above left:$q$]
%    {};
%    \node[right=1 of Node25, bone]
%    (Node26) [label=above left:$q$]
%    {};
%    \node[right=1 of Node26, bone]
%    (Node27) [label=above left:$q$]
%    {};
%    \node[right=1 of Node27, bone]
%    (Node28) [label=above left:$q$]
%    {};
%    \node[right=1 of Node28, bone]
%    (Node29) [label=above left:$q$]
%    {};
%    \node[below=1\distbranchbig of Node25, fat]
%    (Node35) [label=left:$r$]
%    {};
%    \node[below=1\distbranchbig of Node28, bone]
%    (Node38) [label=left:$r$]
%    {};
%    \node[right=1 of Node38, bone]
%    (Node39) [label=below left:$q$]
%    {};
    
%%tree $\beta_{meat}$
%    \node[right=1 of Node51, meat]
%    (Node52) [label=above left:$p$]
%    {};
%    \node[right=1 of Node52, meat]
%    (Node53) [label=above left:$p$]
%    {};
%    \node[right=1 of Node53, meat]
%    (Node54) [label=above left:$p$]
%    {};
%    \node[right=1 of Node54, meat]
%    (Node55) [label=above left:$p$]
%    {};
%    \node[right=1 of Node55, meat]
%    (Node56) [label=above left:$p$]
%    {};
%    \node[right=1 of Node56, bone, draw=none]
%    (Node57)
%    {};
%    \node[above=1\distbranch of Node57, meat]
%    (Node47) [label=above left:$q$]
%    {};
%    \node[below=1\distbranch of Node57, meat]
%    (Node67) [label=left:$q$]
%    {};
%    \node[right=1 of Node47, meat]
%    (Node48) [label= right:$q$]
%    {};
%    \node[right=1 of Node67, meat]
%    (Node68) [label= right:$q$]
%    {};
    
%%tree $\beta_p$
%    \node[right=1 of Node81, fat]
%    (Node82) [label=above left:$p$]
%    {};
%    \node[right=1 of Node82, fat]
%    (Node83) [label=above left:$p$]
%    {};
%    \node[right=1 of Node83, fat]
%    (Node84) [label=above left:$p$]
%    {};
%    \node[right=1 of Node84, fat]
%    (Node85) [label=above left:$p$]
%    {};
%    \node[right=1 of Node85, fat]
%    (Node86) [label=above left:$p$]
%    {};
%    \node[right=1 of Node86, bone, draw=none]
%    (Node87)
%    {};
%    \node[above=1\distbranch of Node87, meat]
%    (Node77) [label=left:$q$]
%    {};
%    \node[below=1\distbranch of Node87, meat]
%    (Node97) [label=left:$q$]
%    {};
%    \node[right=1 of Node77, meat]
%    (Node78) [label= right:$q$]
%    {};
%    \node[right=1 of Node97, meat]
%    (Node98) [label= right:$q$]
%    {};
    
%tree $\beta_q$
    \node[right=1 of Node131, fat]
    (Node132) [label=above left:$p$]
    {};
    \node[right=1 of Node132, fat]
    (Node133)  [label= below left:$q$]
    {};
    \node[right=1 of Node133, fat]
    (Node134)  [label= below left:$q$]
    {};
    \node[right=1 of Node134, fat]
    (Node135)  [label= below left:$q$]
    {};
    \node[right=1 of Node135, fat]
    (Node136)  [label= below left:$q$]
    {};
    \node[right=1 of Node136, fat]
    (Node137)  [label= below left:$q$]
    {};
    \node[right=1 of Node137, fat]
    (Node138)  [label= below left:$q$]
    {};
    \node[above=0.7 of Node133, meat]
    (Node113) [label=above left:$p$]
    {};
    \node[below=1\distbranchbig of Node133, meat]
    (Node143) [label=below left:$q$]
    {};
    \node[right=1 of Node113, meat]
    (Node114) [label=above left:$p$]
    {};
    \node[right=1 of Node114, meat]
    (Node115) [label=above left:$p$]
    {};
    \node[right=1 of Node115, meat]
    (Node116) [label=above left:$p$]
    {};
    \node[right=1 of Node116, bone, draw=none]
    (Node117)
    {};
    \node[above=1\distbranch of Node117, meat]
    (Node107) [label=left:$q$]
    {};
    \node[below=1\distbranch of Node117, meat]
    (Node127) [label=left:$q$]
    {};
    \node[right=1 of Node107, meat]
    (Node108) [label= right:$q$]
    {};
    \node[right=1 of Node127, meat]
    (Node128) [label= right:$q$]
    {};
    \node[right=1 of Node143, meat]
    (Node144) [label=below left:$q$]
    {};
    \node[right=1 of Node144, meat]
    (Node145) [label=below left:$q$]
    {};
    \node[right=1 of Node145, meat]
    (Node146) [label=below left:$q$]
    {};
    \node[right=1 of Node146, meat]
    (Node147) [label=below left:$q$]
    {};
    \node[right=1 of Node147, meat]
    (Node148) [label=below left:$q$]
    {};
    
%grid  
    \node[right=1 of Node01, bone, draw=none]
    (Node02) [label=above:$2$]
    {};
    \node[right=1 of Node02, bone, draw=none]
    (Node03) [label=above:$3$]
    {};
    \node[right=1 of Node03, bone, draw=none]
    (Node04) [label=above:$4$]
    {};
    \node[right=1 of Node04, bone, draw=none]
    (Node05) [label=above:$5$]
    {};
    \node[right=1 of Node05, bone, draw=none]
    (Node06) [label=above:$6$]
    {};
    \node[right=1 of Node06, bone, draw=none]
    (Node07) [label=above:$7$]
    {};
    \node[right=1 of Node07, bone, draw=none]
    (Node08) [label=above:$8$]
    {};
    \node[right=1 of Node08, bone, draw=none]
    (Node09)  [label=above:$9$]
    {};
    \node[right=1 of Node151, bone, draw=none]
    (Node152)
    {};
    \node[right=1 of Node152, bone, draw=none]
    (Node153)
    {};
    \node[right=1 of Node153, bone, draw=none]
    (Node154)
    {};
    \node[right=1 of Node154, bone, draw=none]
    (Node155)
    {};
    \node[right=1 of Node155, bone, draw=none]
    (Node156)
    {};
    \node[right=1 of Node156, bone, draw=none]
    (Node157)
    {};
    \node[right=1 of Node157, bone, draw=none]
    (Node158)
    {};
    \node[right=1 of Node158, bone, draw=none]
    (Node159)
    {};
    
%%%%%%%%%%%%%%%%%edges
%%tree $\beta_{bone}$        
%    \draw[-] (Node11) to
%    (Node12);
%    \draw[-] (Node11) to
%    (Node22);
%    \draw[-] (Node12) to
%    (Node13);
%    \draw[-] (Node22) to
%    (Node23);
%    \draw[-] (Node23) to
%    (Node24);
%    \draw[-] (Node24) to
%    (Node25);
%    \draw[-] (Node24) to
%    (Node35);
%    \draw[-] (Node25) to
%    (Node26);
%    \draw[-] (Node26) to
%    (Node27);
%    \draw[-] (Node27) to
%    (Node28);
%    \draw[-] (Node27) to
%    (Node38);
%    \draw[-] (Node28) to
%    (Node29);
%    \draw[-] (Node38) to
%    (Node39);
%    
%%tree $\beta_{meat}$        
%    \draw[-] (Node51) to
%    (Node52);
%    \draw[-] (Node52) to
%    (Node53);
%    \draw[-] (Node53) to
%    (Node54);
%    \draw[-] (Node54) to
%    (Node55);
%    \draw[-] (Node55) to
%    (Node56);
%    \draw[-] (Node56) to
%    (Node47);
%    \draw[-] (Node56) to
%    (Node67);
%    \draw[-] (Node47) to
%    (Node48);
%    \draw[-] (Node67) to
%    (Node68);

%%tree $\beta_p$        
%    \draw[-] (Node81) to
%    (Node82);
%    \draw[-] (Node82) to
%    (Node83);
%    \draw[-] (Node83) to
%    (Node84);
%    \draw[-] (Node84) to
%    (Node85);
%    \draw[-] (Node85) to
%    (Node86);
%    \draw[-] (Node86) to
%    (Node77);
%    \draw[-] (Node86) to
%    (Node97);
%    \draw[-] (Node77) to
%    (Node78);
%    \draw[-] (Node97) to
%    (Node98);
    
%tree $\beta_q$
    \draw[-] (Node131) to
    (Node132);
    \draw[-] (Node132) to
    (Node133);
    \draw[-] (Node132) to
    (Node113);
    \draw[-] (Node132) to
    (Node143);
    \draw[-] (Node133) to
    (Node134);
    \draw[-] (Node134) to
    (Node135);
    \draw[-] (Node135) to
    (Node136);
    \draw[-] (Node136) to
    (Node137);
    \draw[-] (Node137) to
    (Node138);
    \draw[-] (Node113) to
    (Node114);
    \draw[-] (Node114) to
    (Node115);
    \draw[-] (Node115) to
    (Node116);
    \draw[-] (Node116) to
    (Node107);
    \draw[-] (Node116) to
    (Node127);
    \draw[-] (Node107) to
    (Node108);
    \draw[-] (Node127) to
    (Node128);
    \draw[-] (Node143) to
    (Node144);
    \draw[-] (Node144) to
    (Node145);
    \draw[-] (Node145) to
    (Node146);
    \draw[-] (Node146) to
    (Node147);
    \draw[-] (Node147) to
    (Node148);
    
%grid    
    \draw[-, dashed] (Node01) to
    (Node151);
    \draw[-, dashed] (Node02) to
    (Node152);
    \draw[-, dashed] (Node03) to
    (Node153);
    \draw[-, dashed] (Node04) to
    (Node154);
    \draw[-, dashed] (Node05) to
    (Node155);
    \draw[-, dashed] (Node06) to
    (Node156);
    \draw[-, dashed] (Node07) to
    (Node157);
    \draw[-, dashed] (Node08) to
    (Node158);
    \draw[-, dashed] (Node09) to
    (Node159);

%tree names    
%        \node[left=1\disttree of Node11](Tree1){$\beta_{bone}$};
%        \node[left=1\disttree of Node51](Tree2){$3 \times \beta_{meat}$};
%        \node[left=1\disttree of Node81](Tree3){$\beta_{p}$};
        \node[left=1\disttree of Node131](Tree4){$\beta_{q}$};
        
\end{tikzpicture}
%\end{document}

==> fig-bunch-matrices.tex <==
%!TEX root = main.tex

\begin{center}
\vskip-0.5cm
\begin{tikzpicture}

  \node[circle, draw]
    (Node11)
    {~~~}; % DO NOT FORGET SEMICOLON
    \node[right=1 of Node11, circle, draw]
    (Node12)
    {~~~};
    \node[right=1 of Node12, circle, draw]
    (Node13)
    {~~~};
    \node[right=1 of Node13, circle, draw]
    (Node14)
    {~~~};
    \node[right=1 of Node14, circle, draw]
    (Node15)
    {~~~};
    \node[right=1 of Node15, circle, draw]
    (Node16)
    {~~~};
    \node[right=1 of Node16, circle, draw]
    (Node17)
    {~~~};
    %%%%
    \node[below=0.5 of Node11, circle, draw]
    (Node21)
    {~~~};
    \node[right=1 of Node21, circle, draw]
    (Node22)
    {~~~};
    \node[right=1 of Node22, circle, draw]
    (Node23)
    {~~~};
    \node[right=1 of Node23, circle, draw]
    (Node24)
    {~~~};
    \node[right=1 of Node24, circle, draw]
    (Node25)
    {~~~};
    \node[right=1 of Node25, circle, draw]
    (Node26)
    {~~~};
    \node[right=1 of Node26, circle, draw]
    (Node27)
    {~~~};
    %%%%
    \node[below=0.5 of Node21, circle, draw]
    (Node31)
    {~~~};
    \node[right=1 of Node31, circle, draw]
    (Node32)
    {~~~};
    \node[right=1 of Node32, circle, draw]
    (Node33)
    {~~~}; 
    \node[right=1 of Node33, circle, draw]
    (Node34)
    {~~~};
    \node[right=1 of Node34, circle, draw]
    (Node35)
    {~~~};
    \node[right=1 of Node35, circle, draw]
    (Node36)
    {~~~};
    \node[right=1 of Node36, circle, draw]
    (Node37)
    {~~~};
        \node[left=0.3 of Node11]
        (Node11l)
        {$p_1$};
        \node[right=0.3 of Node17]
        (Node17r)
        {$p_1$};
        \node[left=0.3 of Node21]
        (Node21l)
        {$p_2$};
        \node[right=0.3 of Node27]
        (Node27r)
        {$p_2$};
        \node[left=0.3 of Node31]
        (Node31l)
        {$p_3$};
        \node[right=0.3 of Node37]
        (Node37r)
        {$p_3$};
        
  % Trajectory 1
  \draw
  ($(Node11.center)+(0,1.50mm)$)
    --
  ($(Node12.center)+(0,1.50mm)$)
  ;
  \draw
  ($(Node12.center)+(0,1.50mm)$)
    --
  ($(Node13.center)+(0,1.50mm)$)
  ;
  \draw($(Node13.center)+(0,1.50mm)$)
    --
  ($(Node14.center)+(0,1.50mm)$)
  ;
  \draw
  ($(Node14.center)+(0,1.50mm)$)
    --
  ($(Node35.center)+(0,1.50mm)$)
  ;
  \draw
  ($(Node35.center)+(0,1.50mm)$)
    --
  ($(Node36.center)+(0,1.50mm)$)
  ;
  \draw
  ($(Node36.center)+(0,1.50mm)$)
    --
  ($(Node37.center)+(0,1.50mm)$)
  ;
%%  % Trajectory 2 - dead
%%  \draw
%%  ($(Node11.center)+(0,0.75mm)$)
%%    --
%%  ($(Node12.center)+(0,0.75mm)$)
%%  ;
%%  \draw
%%  ($(Node12.center)+(0,0.75mm)$)
%%    --
%%  ($(Node23.center)+(0,0.75mm)$)
%%  ;
%%  \draw
%%  ($(Node23.center)+(0,0.75mm)$)
%%    --
%%  ($(Node24.center)+(0,0.75mm)$)
%%  ;
%%  \draw
%%  ($(Node24.center)+(0,0.75mm)$)
%%    --
%%  ($(Node25.center)+(0,0.75mm)$)
%%  ;
%%  \draw
%%  ($(Node25.center)+(0,0.75mm)$)
%%    --
%%  ($(Node36.center)+(0,0.75mm)$)
%%  ;
%%  \draw
%%  ($(Node36.center)+(0,0.75mm)$)
%%    --
%%  ($(Node37.center)+(0,0.75mm)$)
%%  ;
  % Trajectory 3
  \draw
  ($(Node11.center)+(0,0.0mm)$)
    --
  ($(Node12.center)+(0,0.0mm)$)
  ;
  \draw
  ($(Node12.center)+(0,0.0mm)$)
    --
  ($(Node23.center)+(0,0.0mm)$)
  ;
  \draw
  ($(Node23.center)+(0,0.0mm)$)
    --
  ($(Node24.center)+(0,0.0mm)$)
  ;
  \draw
  ($(Node24.center)+(0,0.0mm)$)
    --
  ($(Node25.center)+(0,0.0mm)$)
  ;
  \draw
  ($(Node25.center)+(0,0.0mm)$)
    --
  ($(Node26.center)+(0,0.0mm)$)
  ;
  \draw
  ($(Node26.center)+(0,0.0mm)$)
    --
  ($(Node37.center)+(0,0.0mm)$)
  ;
  % Trajectory 4
  \draw
  ($(Node11.center)+(0,-0.75mm)$)
    --
  ($(Node32.center)+(0,-0.75mm)$)
  ;
  \draw
  ($(Node32.center)+(0,-0.75mm)$)
    --
  ($(Node33.center)+(0,-0.75mm)$)
  ;
  \draw
  ($(Node33.center)+(0,-0.75mm)$)
    --
  ($(Node34.center)+(0,-0.75mm)$)
  ;
  \draw
  ($(Node34.center)+(0,-0.75mm)$)
    --
  ($(Node35.center)+(0,-0.75mm)$)
  ;
  \draw
  ($(Node35.center)+(0,-0.75mm)$)
    --
  ($(Node36.center)+(0,-0.75mm)$)
  ;
  \draw
  ($(Node36.center)+(0,-0.75mm)$)
    --
  ($(Node37.center)+(0,-0.75mm)$)
  ;
  % Trajectory 5
  \draw
  ($(Node31.center)+(0,-1.50mm)$)
    --
  ($(Node32.center)+(0,-1.50mm)$)
  ;
  \draw
  ($(Node32.center)+(0,-1.50mm)$)
    --
  ($(Node33.center)+(0,-1.50mm)$)
  ;
  \draw
  ($(Node33.center)+(0,-1.50mm)$)
    --
  ($(Node34.center)+(0,-1.50mm)$)
  ;
  \draw
  ($(Node34.center)+(0,-1.50mm)$)
    --
  ($(Node35.center)+(0,-1.50mm)$)
  ;
  \draw
  ($(Node35.center)+(0,-1.50mm)$)
    --
  ($(Node36.center)+(0,-1.50mm)$)
  ;
  \draw
  ($(Node36.center)+(0,-1.50mm)$)
    --
  ($(Node37.center)+(0,-1.50mm)$)
  ;

\end{tikzpicture}
\vskip-0.5cm
\end{center}


==> fig-imo.tex <==
\begin{center}
\vskip-0.5cm
    \begin{tikzpicture}[->, node distance=1.75cm, auto, thick]
      \node[place] (p1) {};
      \node[transition] (t1) [right of=p1] {};
      \node[place] (p2) [right of=t1] {};
            
      \path[->]
      (p1) edge node {$3$} (t1)
      (t1) edge[bend left] node {$2$} (p1)
      (t1) edge node {} (p2)
      ;

      \node[] () [above= -1pt of p1] {$p_1$};
      \node[] () [above= -1pt of p2] {$p_2$};
      \node[] () [below= -1pt of t1] {$t_1$};
    \end{tikzpicture}
    \vskip-0.5cm
\end{center} 

==> fig-io.tex <==
%!TEX root = main.tex
%\begin{center}
\begin{tikzpicture}[->, node distance=1.75cm, auto, thick]
      \node[place, tokens=3] (p1) {};
      \node[transition] (t1) [right of=p1] {};
      \node[place] (p2) [right of=t1] {};
      \node[transition] (t3) [below=0.8 of p2] {};
      \node[transition] (t2) [right of=p2] {};
      \node[place] (p3) [right of=t2] {};
      \node[transition] (t4) [above=0.8 of t2] {};
      
      \path[->]
      (p1) edge[bend left] node {$2$} (t1)
      (t1) edge node {} (p1)
      (t1) edge node {} (p2)
      (p2) edge node[above] {$2$} (t2)
      (t2) edge[bend left] node {} (p2)     
      (t2) edge node {} (p3)
      (p1) edge node {} (t3)
      (p2) edge node {} (t4)
      (p3) edge node {} (t4)
      (t4) edge[bend left] node {$2$} (p3)
      (p3) edge node {} (t3)
      (t3) edge[bend right] node[below] {$2$} (p3)
      ;

      \node[] () [above= -1pt of p1] {$p_1$};
      \node[] () [above= -1pt of p2] {$p_2$};
      \node[] () [below= -1pt of p3] {$p_3$};
      \node[] () [above= -1pt of t1] {$t_1$};
      \node[] () [above= -1pt of t2] {$t_2$};
      \node[] () [left= -1pt of t3] {$t_3$};
      \node[] () [left= -1pt of t4] {$t_4$};
\end{tikzpicture}
%\end{center}


==> fig-non-semilinear-bimo.tex <==
%!TEX root = main.tex
    \begin{tikzpicture}[->, node distance=1.75cm, auto, thick]
%     \node[place] (p1) {};
%     \node[transition] (t1) [below of=p1] {};
%     \node[transition] (t2) [below=2 of t1] {};
%     \node[place, tokens=1] (p2) [below left of=t1] {};
%     \node[place] (p3) [below left of=t2] {};
%     \node[place] (p4) [below right of=t1] {};
%     \node[place, tokens=1] (p5) [below right of=t2] {};
%     \node[transition] (t3) [below left of=p2] {};
%     \node[transition] (t4) [below right of=p4] {};

     \node[place] (p1) {};
     \node[transition] (t1) [left of=p1] {};
     \node[transition] (t2) [left=1.6 of t1] {};
     \node[place, tokens=1] (p2) [above left=0.8 of t1] {};
     \node[place] (p4) [below left=0.8 of t1] {};
     \node[transition] (t3) [left=2 of p2] {};
     \node[transition] (t4) [left=2 of p4] {};
     \node[place] (p3) [left=2 of t3] {};
     \node[place, tokens=1] (p5) [left=2 of t4] {};
      
      \path[->]
      (t1) edge node {} (p1)
      (t1) edge node {} (p2)
      (p4) edge node {} (t1)
      (p2) edge node {} (t2)
      (t2) edge node {} (p4)
      (p5) edge node {} (t3)
      (t3) edge node {} (p3)
      (p2) edge[bend left=20] node {} (t3)
      (t3) edge[bend left=20] node {} (p2)
      (p3) edge node {} (t4)
      (t4) edge node {$2$} (p5)
      (p4) edge[bend left=20] node {} (t4)
      (t4) edge[bend left=20] node {} (p4)
      ;

      \node[] () [above= -1pt of p1] {$c_1$};
      \node[] () [right= -1pt of p2] {$p$};
      \node[] () [left= -1pt of p3] {$c_2$};
      \node[] () [right= -1pt of p4] {$q$};
      \node[] () [left= -1pt of p5] {$c_3$};
      \node[] () [left= -1pt of t1] {$t_4$};
      \node[] () [left= -1pt of t2] {$t_2$};
      \node[] () [below= -1pt of t3] {$t_1$};
      \node[] () [above= -1pt of t4] {$t_3$};
      %\node[] () [above= -1pt of t5] {$t_5$};
    \end{tikzpicture}


==> figure-history.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[scale = 0.4]
  \node[circle, draw]
    (Node11)
    {~~~}; % DO NOT FORGET SEMICOLON
    \node[right=1\distIO of Node11, circle, draw]
    (Node12)
    {~~~};
    \node[right=1\distIO of Node12, circle, draw]
    (Node13)
    {~~~};
    \node[right=1\distIO of Node13, circle, draw]
    (Node14)
    {~~~};
    \node[right=1\distIO of Node14, circle, draw]
    (Node15)
    {~~~};
    \node[right=1\distIO of Node15, circle, draw]
    (Node16)
    {~~~};
    \node[right=1\distIO of Node16, circle, draw]
    (Node17)
    {~~~};
    %%%%
    \node[below=0.7\distIO of Node11, circle, draw]
    (Node21)
    {~~~};
    \node[right=1\distIO of Node21, circle, draw]
    (Node22)
    {~~~};
    \node[right=1\distIO of Node22, circle, draw]
    (Node23)
    {~~~};
    \node[right=1\distIO of Node23, circle, draw]
    (Node24)
    {~~~};
    \node[right=1\distIO of Node24, circle, draw]
    (Node25)
    {~~~};
    \node[right=1\distIO of Node25, circle, draw]
    (Node26)
    {~~~};
    \node[right=1\distIO of Node26, circle, draw]
    (Node27)
    {~~~};
    %%%%
    \node[below=0.7\distIO of Node21, circle, draw]
    (Node31)
    {~~~};
    \node[right=1\distIO of Node31, circle, draw]
    (Node32)
    {~~~};
    \node[right=1\distIO of Node32, circle, draw]
    (Node33)
    {~~~}; 
    \node[right=1\distIO of Node33, circle, draw]
    (Node34)
    {~~~};
    \node[right=1\distIO of Node34, circle, draw]
    (Node35)
    {~~~};
    \node[right=1\distIO of Node35, circle, draw]
    (Node36)
    {~~~};
    \node[right=1\distIO of Node36, circle, draw]
    (Node37)
    {~~~};
        \node[left=0.1 of Node11]
        (Node11l)
        {$p_1$};
%        \node[right=0.3 of Node17]
%        (Node17r)
%        {$p_1$};
        \node[left=0.1 of Node21]
        (Node21l)
        {$p_2$};
%        \node[right=0.3 of Node27]
%        (Node27r)
%        {$p_2$};
        \node[left=0.1 of Node31]
        (Node31l)
        {$p_3$};
%        \node[right=0.3 of Node37]
%        (Node37r)
%        {$p_3$};

\def\d{3}
  % Trajectory 0
  \draw
  ($(Node11.center)+(0,1.50mm*\d)$)
    --
  ($(Node12.center)+(0,1.50mm*\d)$)
  ;
  \draw
  ($(Node12.center)+(0,1.50mm*\d)$)
    --
  ($(Node13.center)+(0,1.50mm*\d)$)
  ;
  \draw($(Node13.center)+(0,1.50mm*\d)$)
    --
  ($(Node14.center)+(0,1.50mm*\d)$)
  ;
  \draw
  ($(Node14.center)+(0,1.50mm*\d)$)
    --
  ($(Node15.center)+(0,1.50mm*\d)$)
  ;
  \draw
  ($(Node15.center)+(0,1.50mm*\d)$)
    --
  ($(Node16.center)+(0,1.50mm*\d)$)
  ;
  \draw
  ($(Node16.center)+(0,1.50mm*\d)$)
    --
  ($(Node17.center)+(0,1.50mm*\d)$)
  ;
    
  % Trajectory 1
  \draw
  ($(Node11.center)+(0,0.75mm*\d)$)
    --
  ($(Node12.center)+(0,0.75mm*\d)$)
  ;
  \draw
  ($(Node12.center)+(0,0.75mm*\d)$)
    --
  ($(Node13.center)+(0,0.75mm*\d)$)
  ;
  \draw($(Node13.center)+(0,0.75mm*\d)$)
    --
  ($(Node14.center)+(0,0.75mm*\d)$)
  ;
  \draw
  ($(Node14.center)+(0,0.75mm*\d)$)
    --
  ($(Node35.center)+(0,0.00mm*\d)$)
  ;
  \draw
  ($(Node35.center)+(0,0.00mm*\d)$)
    --
  ($(Node36.center)+(0,0.00mm*\d)$)
  ;
  \draw
  ($(Node36.center)+(0,0.00mm*\d)$)
    --
  ($(Node37.center)+(0,0.00mm*\d)$)
  ;
  % Trajectory 2
  \draw
  ($(Node11.center)+(0,-0.75mm*\d)$)
    --
  ($(Node12.center)+(0,-0.75mm*\d)$)
  ;
  \draw
  ($(Node12.center)+(0,-0.75mm*\d)$)
    --
  ($(Node23.center)+(0,-0.75mm*\d)$)
  ;
  \draw
  ($(Node23.center)+(0,-0.75mm*\d)$)
    --
  ($(Node24.center)+(0,-0.75mm*\d)$)
  ;
  \draw
  ($(Node24.center)+(0,-0.75mm*\d)$)
    --
  ($(Node25.center)+(0,-0.75mm*\d)$)
  ;
  \draw
  ($(Node25.center)+(0,-0.75mm*\d)$)
    --
  ($(Node36.center)+(0,0.75mm*\d)$)
  ;
  \draw
  ($(Node36.center)+(0,0.75mm*\d)$)
    --
  ($(Node37.center)+(0,0.75mm*\d)$)
  ;
  % Trajectory 3
  \draw
  ($(Node11.center)+(0,0.0mm*\d)$)
    --
  ($(Node12.center)+(0,0.0mm*\d)$)
  ;
  \draw
  ($(Node12.center)+(0,0.0mm*\d)$)
    --
  ($(Node13.center)+(0,0.0mm*\d)$)
  ;
  \draw
  ($(Node13.center)+(0,0.0mm*\d)$)
    --
  ($(Node24.center)+(0,0.0mm*\d)$)
  ;
  \draw
  ($(Node24.center)+(0,0.0mm*\d)$)
    --
  ($(Node25.center)+(0,0.0mm*\d)$)
  ;
  \draw
  ($(Node25.center)+(0,0.0mm*\d)$)
    --
  ($(Node26.center)+(0,0.0mm*\d)$)
  ;
  \draw
  ($(Node26.center)+(0,0.0mm*\d)$)
    --
  ($(Node37.center)+(0,1.50mm*\d)$)
  ;
  % Trajectory 4
  \draw
  ($(Node11.center)+(0,-1.50mm*\d)$)
    --
  ($(Node32.center)+(0,-0.75mm*\d)$)
  ;
  \draw
  ($(Node32.center)+(0,-0.75mm*\d)$)
    --
  ($(Node33.center)+(0,-0.75mm*\d)$)
  ;
  \draw
  ($(Node33.center)+(0,-0.75mm*\d)$)
    --
  ($(Node34.center)+(0,-0.75mm*\d)$)
  ;
  \draw
  ($(Node34.center)+(0,-0.75mm*\d)$)
    --
  ($(Node35.center)+(0,-0.75mm*\d)$)
  ;
  \draw
  ($(Node35.center)+(0,-0.75mm*\d)$)
    --
  ($(Node36.center)+(0,-0.75mm*\d)$)
  ;
  \draw
  ($(Node36.center)+(0,-0.75mm*\d)$)
    --
  ($(Node37.center)+(0,-0.75mm*\d)$)
  ;
  % Trajectory 5
  \draw
  ($(Node31.center)+(0,-1.50mm*\d)$)
    --
  ($(Node32.center)+(0,-1.50mm*\d)$)
  ;
  \draw
  ($(Node32.center)+(0,-1.50mm*\d)$)
    --
  ($(Node33.center)+(0,-1.50mm*\d)$)
  ;
  \draw
  ($(Node33.center)+(0,-1.50mm*\d)$)
    --
  ($(Node34.center)+(0,-1.50mm*\d)$)
  ;
  \draw
  ($(Node34.center)+(0,-1.50mm*\d)$)
    --
  ($(Node35.center)+(0,-1.50mm*\d)$)
  ;
  \draw
  ($(Node35.center)+(0,-1.50mm*\d)$)
    --
  ($(Node36.center)+(0,-1.50mm*\d)$)
  ;
  \draw
  ($(Node36.center)+(0,-1.50mm*\d)$)
    --
  ($(Node37.center)+(0,-1.50mm*\d)$)
  ;

\end{tikzpicture}



==> figure-pruned.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[scale = 0.4]
  \node[circle, draw]
    (Node11)
    {~~~}; % DO NOT FORGET SEMICOLON
    \node[right=1\distIO of Node11, circle, draw]
    (Node12)
    {~~~};
    \node[right=1\distIO of Node12, circle, draw]
    (Node13)
    {~~~};
    \node[right=1\distIO of Node13, circle, draw]
    (Node14)
    {~~~};
    \node[right=1\distIO of Node14, circle, draw]
    (Node15)
    {~~~};
    \node[right=1\distIO of Node15, circle, draw]
    (Node16)
    {~~~};
    \node[right=1\distIO of Node16, circle, draw]
    (Node17)
    {~~~};
    %%%%
    \node[below=0.7\distIO of Node11, circle, draw]
    (Node21)
    {~~~};
    \node[right=1\distIO of Node21, circle, draw]
    (Node22)
    {~~~};
    \node[right=1\distIO of Node22, circle, draw]
    (Node23)
    {~~~};
    \node[right=1\distIO of Node23, circle, draw]
    (Node24)
    {~~~};
    \node[right=1\distIO of Node24, circle, draw]
    (Node25)
    {~~~};
    \node[right=1\distIO of Node25, circle, draw]
    (Node26)
    {~~~};
    \node[right=1\distIO of Node26, circle, draw]
    (Node27)
    {~~~};
    %%%%
    \node[below=0.7\distIO of Node21, circle, draw]
    (Node31)
    {~~~};
    \node[right=1\distIO of Node31, circle, draw]
    (Node32)
    {~~~};
    \node[right=1\distIO of Node32, circle, draw]
    (Node33)
    {~~~}; 
    \node[right=1\distIO of Node33, circle, draw]
    (Node34)
    {~~~};
    \node[right=1\distIO of Node34, circle, draw]
    (Node35)
    {~~~};
    \node[right=1\distIO of Node35, circle, draw]
    (Node36)
    {~~~};
    \node[right=1\distIO of Node36, circle, draw]
    (Node37)
    {~~~};
        \node[left=0.1 of Node11]
        (Node11l)
        {$p_1$};
%        \node[right=0.3 of Node17]
%        (Node17r)
%        {$p_1$};
        \node[left=0.1 of Node21]
        (Node21l)
        {$p_2$};
%        \node[right=0.3 of Node27]
%        (Node27r)
%        {$p_2$};
        \node[left=0.1 of Node31]
        (Node31l)
        {$p_3$};
%        \node[right=0.3 of Node37]
%        (Node37r)
%        {$p_3$};

%        \node[above=0.0 of Node11](Node11u){$f$};
%        \node[above=0.0 of Node14](Node14u){$l$};
%        \node[above=0.0 of Node23](Node23u){$f$};
%        \node[above=0.0 of Node26](Node26u){$l$};
%        \node[above=0.0 of Node32](Node32u){$f$};
%        \node[above=0.0 of Node37](Node37u){$l$};

\def\d{3}
  % Trajectory 0
  \draw
  ($(Node11.center)+(0,1.50mm*\d)$)
    --
  ($(Node12.center)+(0,1.50mm*\d)$)
  ;
  \draw
  ($(Node12.center)+(0,1.50mm*\d)$)
    --
  ($(Node13.center)+(0,1.50mm*\d)$)
  ;
  \draw($(Node13.center)+(0,1.50mm*\d)$)
    --
  ($(Node14.center)+(0,1.50mm*\d)$)
  ;
  \draw
  ($(Node14.center)+(0,1.50mm*\d)$)
    --
  ($(Node15.center)+(0,1.50mm*\d)$)
  ;
  \draw
  ($(Node15.center)+(0,1.50mm*\d)$)
    --
  ($(Node16.center)+(0,1.50mm*\d)$)
  ;
  \draw
  ($(Node16.center)+(0,1.50mm*\d)$)
    --
  ($(Node17.center)+(0,1.50mm*\d)$)
  ; 
        
  % Trajectory 1
  \draw[dashed]
  ($(Node11.center)+(0,0.75mm*\d)$)
    --
  ($(Node12.center)+(0,0.75mm*\d)$)
  ;
  \draw[dashed]
  ($(Node12.center)+(0,0.75mm*\d)$)
    --
  ($(Node13.center)+(0,0.75mm*\d)$)
  ;
  \draw[dashed]
  ($(Node13.center)+(0,0.75mm*\d)$)
    --
  ($(Node14.center)+(0,0.75mm*\d)$)
  ;
  \draw[dashed]
  ($(Node14.center)+(0,0.75mm*\d)$)
    --
  ($(Node35.center)+(0,0.00mm*\d)$)
  ;
  \draw[dashed]
  ($(Node35.center)+(0,0.00mm*\d)$)
    --
  ($(Node36.center)+(0,0.00mm*\d)$)
  ;
  \draw[dashed]
  ($(Node36.center)+(0,0.00mm*\d)$)
    --
  ($(Node37.center)+(0,0.00mm*\d)$)
  ;

  % Trajectory 3 modified
  \draw[dashed]
  ($(Node11.center)+(0,0.0mm*\d)$)
    --
  ($(Node12.center)+(0,0.0mm*\d)$)
  ;
  \draw[dashed]
  ($(Node12.center)+(0,0.0mm*\d)$)
    --
  ($(Node23.center)+(0,0.0mm*\d)$)
  ;
  \draw[dashed]
  ($(Node23.center)+(0,0.0mm*\d)$)
    --
  ($(Node24.center)+(0,0.0mm*\d)$)
  ;
  \draw[dashed]
  ($(Node24.center)+(0,0.0mm*\d)$)
    --
  ($(Node25.center)+(0,0.0mm*\d)$)
  ;
  \draw[dashed]
  ($(Node25.center)+(0,0.0mm*\d)$)
    --
  ($(Node26.center)+(0,0.0mm*\d)$)
  ;
  \draw[dashed]
  ($(Node26.center)+(0,0.0mm*\d)$)
    --
  ($(Node37.center)+(0,1.50mm*\d)$)
  ;
  % Trajectory 4
  \draw[dashed]
  ($(Node11.center)+(0,-1.50mm*\d)$)
    --
  ($(Node32.center)+(0,-0.75mm*\d)$)
  ;
  \draw[dashed]
  ($(Node32.center)+(0,-0.75mm*\d)$)
    --
  ($(Node33.center)+(0,-0.75mm*\d)$)
  ;
  \draw[dashed]
  ($(Node33.center)+(0,-0.75mm*\d)$)
    --
  ($(Node34.center)+(0,-0.75mm*\d)$)
  ;
  \draw[dashed]
  ($(Node34.center)+(0,-0.75mm*\d)$)
    --
  ($(Node35.center)+(0,-0.75mm*\d)$)
  ;
  \draw[dashed]
  ($(Node35.center)+(0,-0.75mm*\d)$)
    --
  ($(Node36.center)+(0,-0.75mm*\d)$)
  ;
  \draw[dashed]
  ($(Node36.center)+(0,-0.75mm*\d)$)
    --
  ($(Node37.center)+(0,-0.75mm*\d)$)
  ;
  % Trajectory 5
  \draw
  ($(Node31.center)+(0,-1.50mm*\d)$)
    --
  ($(Node32.center)+(0,-1.50mm*\d)$)
  ;
  \draw
  ($(Node32.center)+(0,-1.50mm*\d)$)
    --
  ($(Node33.center)+(0,-1.50mm*\d)$)
  ;
  \draw
  ($(Node33.center)+(0,-1.50mm*\d)$)
    --
  ($(Node34.center)+(0,-1.50mm*\d)$)
  ;
  \draw
  ($(Node34.center)+(0,-1.50mm*\d)$)
    --
  ($(Node35.center)+(0,-1.50mm*\d)$)
  ;
  \draw
  ($(Node35.center)+(0,-1.50mm*\d)$)
    --
  ($(Node36.center)+(0,-1.50mm*\d)$)
  ;
  \draw
  ($(Node36.center)+(0,-1.50mm*\d)$)
    --
  ($(Node37.center)+(0,-1.50mm*\d)$)
  ;

\end{tikzpicture}



==> figure-running-example.tex <==
\begin{tikzpicture}

\node[circle, draw]
(Node1)
{$q_1$};
\node[below=0.8 of Node1, rectangle, draw]
(Trans1)
{$t_1$};
\node[left=1.0 of Trans1, rectangle, draw]
(Trans3)
{$t_3$};
\node[below=0.4 of Trans1, circle, draw]  
(Node2)
{$q_2$};
\node[below=0.8 of Node2, rectangle, draw]
(Trans2)
{$t_2$};
\node[right=1.0 of Trans2, rectangle, draw]
(Trans4)
{$t_4$};
\node[below=0.4 of Trans2, circle, draw]
(Node3)
{$q_3$};  

\draw[->] (Node1) to node[left] {$2$} (Trans1);
\draw[->,bend right=20] (Trans1) to (Node1);
\draw[->] (Trans1) to (Node2);
\draw[->] (Node2) to node[left] {$2$} (Trans2);
\draw[->,bend right=20] (Trans2) to (Node2);
\draw[->] (Trans2) to (Node3);
\draw[->] (Node1) to (Trans3);
\draw[->] (Node2) to (Trans4);
\draw[->,bend right=20] (Node3) to (Trans4);
\draw[->] (Trans4) to node[above] {$2$} (Node3);
\draw[->,bend left=20] (Node3) to (Trans3);
\draw[->] (Trans3) to node[left] {$2$} (Node3);

\end{tikzpicture}

